Isentropes and Lyapunov exponents

We consider skew tent maps $T_{{\alpha}, {\beta}}(x)$ such that $( {\alpha}, {\beta})\in[0,1]^{2}$ is the turning point of $T {_ { {\alpha}, {\beta}}}$, that is, $T_{{\alpha}, {\beta}}=\frac{{\beta}}{{\alpha}}x$ for $0\leq x \leq {\alpha}$ and $T_{{\alpha}, {\beta}}(x)=\frac{{\beta}}{1- {\alpha}}(1-x)$ for $ {\alpha}<x\leq 1$. We denote by $ {\underline {M}}=K( {\alpha}, {\beta})$ the kneading sequence of $T {_ { {\alpha}, {\beta}}}$, by $h( {\alpha}, {\beta})$ its topological entropy and $\Lambda=\Lambda_{\alpha,\beta}$ denotes its Lyapunov exponent. For a given kneading squence $ {\underline {M}}$ we consider isentropes (or equi-topological entropy, or equi-kneading curves), $( {\alpha},\Psi_{{\underline {M}}}( {\alpha}))$ such that $K( {\alpha},\Psi_{{\underline {M}}}( {\alpha}))= {\underline {M}}$. On these curves the topological entropy $h( {\alpha},\Psi_{{\underline {M}}}( {\alpha}))$ is constant. We show that $\Psi_{{\underline {M}}}'( {\alpha})$ exists and the Lyapunov exponent $\Lambda_{\alpha,\beta}$ can be expressed by using the slope of the tangent to the isentrope. Since this latter can be computed by considering partial derivatives of an auxiliary function $ { \Theta}_{{\underline {M}}}$, a series depending on the kneading sequence which converges at an exponential rate, this provides an efficient new method of finding the value of the Lyapunov exponent of these maps.

==> slypic1.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% 
\psscalebox{1.1 1.2} % Change this value to rescale the drawing.
{\large
\begin{pspicture}(3,-5.6816697)(25.069063,2.6816697)
\psline[linecolor=black, linewidth=0.03](4.4090624,-4.71833)(13.409062,-4.71833)(13.409062,-4.71833)
\psline[linecolor=black, linewidth=0.03](6.6090627,-4.51833)(6.6090627,-4.91833)
\psline[linecolor=black, linewidth=0.03](9.809063,-4.51833)(9.809063,-4.91833)
\psline[linecolor=black, linewidth=0.03](6.0090623,-4.51833)(6.0090623,-4.91833)
\psline[linecolor=black, linewidth=0.03](10.409062,-4.51833)(10.409062,-4.91833)
\psline[linecolor=black, linewidth=0.03](6.6090627,-4.71833)(6.6090627,2.68167)
\psline[linecolor=black, linewidth=0.03](9.809063,-4.71833)(9.809063,2.68167)
\psline[linecolor=black, linewidth=0.03, linestyle=dashed, dash=0.17638889cm 0.10583334cm](6.0090623,-4.71833)(6.0090623,2.68167)
\psline[linecolor=black, linewidth=0.03, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.409062,-4.71833)(10.409062,2.68167)
\psline[linecolor=black, linewidth=0.04](5.0090623,1.0816699)(6.6090627,-2.7183301)(9.809063,1.68167)(11.209063,-0.9183301)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](5.0090623,-0.5183301)(6.0090623,-2.7183301)(10.409062,1.4816699)(11.209063,0.2816699)(11.209063,0.2816699)
\rput[t](6.6090627,-5.11833){$d_l$}
\rput[t](9.809063,-5.23833){$e_l$}
\rput[tr](6.0090623,-5.11833){$d_l(\aaa_0+\Delta\aaa)$}
\rput[tl](10.409062,-5.11833){$e_l(\aaa_0+\Delta\aaa)$}
\psline[linecolor=black, linewidth=0.03](15.409062,-4.71833)(21.809063,-4.71833)
\rput[tl](10.609062,1.8816699){$c_{N,l}^+(\aaa_0+\Delta\aaa)$}
\rput[r](5.6090627,-2.7183301){$c_{N,l}^-(\aaa_0+\Delta\aaa)$}
\rput[r](9.209063,1.68167){$c_{N,l}^+$}
\rput[l](7.0090623,-2.7183301){$c_{N,l}^-$}
\rput[tl](11.209063,-0.9183301){$T_{\aaa_0,\bbb_0}^N$}
\rput[l](11.009063,-0.11833008){$T_{\alpha_0+\Delta \alpha,\Psi_{\underline{M}}(\alpha_0+\Delta \alpha)}^N$}
\psline[linecolor=black, linewidth=0.03](21.009062,-4.71833)(21.009062,2.68167)
\psline[linecolor=black, linewidth=0.03](18.609062,-4.71833)(18.609062,2.68167)
\pscustom[linecolor=black, linewidth=0.03]
{\large\large\large\large
\newpath
\moveto(18.209063,2.0816698)
}



\pscustom[linecolor=black, linewidth=0.03]
{\large\large\large\large
\newpath
\moveto(18.209063,2.0816698)
}
\pscustom[linecolor=black, linewidth=0.04]
{\large\large\large\large
\newpath
\moveto(17.809063,2.2816699)
\lineto(18.409063,2.18167)
\curveto(18.709063,2.13167)(19.359062,1.93167)(19.709063,1.78167)
\curveto(20.059063,1.6316699)(20.559063,1.3316699)(20.709063,1.18167)
\curveto(20.859062,1.03167)(21.159063,0.7316699)(21.309063,0.5816699)
}
\pscustom[linecolor=black, linewidth=0.04]
{\large\large\large\large
\newpath
\moveto(17.809063,1.28167)
\lineto(18.609062,0.9816699)
\curveto(19.009062,0.8316699)(19.659063,0.5316699)(19.909063,0.3816699)
\curveto(20.159063,0.23166992)(20.559063,-0.06833008)(20.709063,-0.21833009)
\curveto(20.859062,-0.3683301)(21.109062,-0.61833006)(21.409063,-0.9183301)
}
\pscustom[linecolor=black, linewidth=0.04]
{\large\large\large\large
\newpath
\moveto(17.809063,0.2816699)
\lineto(18.309063,-0.018330079)
\curveto(18.559063,-0.16833007)(19.009062,-0.4683301)(19.209063,-0.61833006)
\curveto(19.409063,-0.7683301)(19.809063,-1.06833)(20.009062,-1.21833)
\curveto(20.209063,-1.3683301)(20.559063,-1.6683301)(20.709063,-1.81833)
\curveto(20.859062,-1.96833)(21.109062,-2.2183301)(21.409063,-2.51833)
}
\psline[linecolor=black, linewidth=0.03, linestyle=dashed, dash=0.17638889cm 0.10583334cm](19.809063,-4.71833)(19.809063,0.48166993)
\psdots[linecolor=black, dotsize=0.2](19.829063,0.40166992)
\psdots[linecolor=black, dotsize=0.2](18.609062,0.94166994)
\psdots[linecolor=black, dotsize=0.2](21.029062,0.8416699)
\psdots[linecolor=black, dotsize=0.2](21.049063,-2.13833)
\rput[t](18.609062,-5.07833){$\overline{\alpha}_n$}
\rput[t](21.009062,-5.13833){$\aaa_0$}
\rput[t](19.809063,-5.13833){$\aaa_n$}
\rput[bl](21.229063,-1.9183301){$\overline{\beta}_n$}
\rput[bl](21.289062,1.1016699){$\bbb_0$}
\rput[bl](19.749062,0.70166993){$\bbb_n$}
\rput[tr](18.429062,0.9816699){$\widehat{\beta}_n$}
\rput[r](17.809063,2.48167){$\Psi_{\underline{M}}=\Psi_{K(\aaa_0,\bbb_0)}$}
\rput[tr](18.609062,-0.11833008){$\Psi_{K(\alpha_0, \overline{\beta}_n)}$}
\rput[r](17.809063,1.28167){$ \Psi_{\underline{\widehat{M}}_n}= \Psi_{K(\overline{\aaa}_n,{\widehat{\bbb}}_n)}$}
\psdots[linecolor=black, dotsize=0.2](9.809063,1.68167)
\psdots[linecolor=black, dotsize=0.2](6.6090627,-2.7183301)
\psdots[linecolor=black, dotsize=0.2](6.0090623,-2.7183301)
\psdots[linecolor=black, dotsize=0.2](10.409062,1.4816699)
\end{pspicture}
}


